SOCP relaxation bounds for the optimal subset selection problem applied to robust linear regression

This paper deals with the problem of finding the globally optimal subset of h elements from a larger set of n elements in d space dimensions so as to minimize a quadratic criterion, with an special emphasis on applications to computing the Least Trimmed Squares Estimator (LTSE) for robust regression. The computation of the LTSE is a challenging subset selection problem involving a nonlinear program with continuous and binary variables, linked in a highly nonlinear fashion. The selection of a globally optimal subset using the branch and bound (BB) algorithm is limited to problems in very low dimension, tipically d<5, as the complexity of the problem increases exponentially with d. We introduce a bold pruning strategy in the BB algorithm that results in a significant reduction in computing time, at the price of a negligeable accuracy lost. The novelty of our algorithm is that the bounds at nodes of the BB tree come from pseudo-convexifications derived using a linearization technique with approximate bounds for the nonlinear terms. The approximate bounds are computed solving an auxiliary semidefinite optimization problem. We show through a computational study that our algorithm performs well in a wide set of the most difficult instances of the LTSE problem.

==> BBtreeok.tex <==

\tikzstyle{hojad} =[circle, inner sep=1pt,draw]
\tikzstyle{hoja} =[circle, inner sep=1pt]
 \tikzstyle{activo} =[circle,draw,inner sep=1pt,fill=black!75]
% \tikzstyle{activob} =[circle,draw,inner sep=2pt,fill=ni!60]
% \tikzstyle{activoa} =[circle,draw,inner sep=2pt,fill=ni!40]
% \tikzstyle{activor} =[circle,draw,inner sep=2pt,fill=ni!20]
%\vspace{-1cm}
\noindent\makebox[\textwidth]{
\begin{tikzpicture}[level distance=1cm,scale=0.75]%,edge from parent/.style={draw,red,thick}]
 

% cache-logo
%\node[block,fill=white,transparency=0.2,inner ysep=42pt,inner xsep=30pt] at (11.5,-3cm) {};

 \node [circle] (a1) at (1,0) {$1$}	[sibling distance=2cm]
		child {[sibling distance=.5cm]
			node[circle] (b12) {$2$} edge from parent[draw=none]
				child{node[hojad] (c123) {$3$}}
				child{node[hojad] (c124) {$4$}}
				child{node[hojad] (c125) {$5$}}
				child{node[hojad] (c126) {$6$}}
			}
		child {[sibling distance=.5cm]
			node[circle] (b13) {$3$} edge from parent[draw=none]
				child{node[hojad] (c134) {$4$}}
				child{node[hojad] (c135) {$5$}}
				child{node[hojad] (c136) {$6$}}
			}
		%child[missing] {}
		child[missing] {};    
		%child {[sibling distance=.5cm]
\node[circle] (b14) at (2.5,-1cm) {$4$} [sibling distance=.5cm]%edge from parent[draw=none]
 				child{ node[hojad] (c145) {$5$} }
 				child{ node[hojad] (c146) {$6$} };
 			%}
		%child {[sibling distance=.3cm]
\node[circle] (b15) at (3.6,-1cm) {$5$} %edge from parent[draw=none]
				child{node[hojad] (c156) {$6$}};
			%};
\node [circle] (a2) at (6.5,0) {$2$}	[sibling distance=1.5cm]
		child {[sibling distance=.5cm]
			node[circle] (b23) {{$3$}} edge from parent[draw=none]
				child{node[hojad] (c234) {$4$}}
				child{node[hojad] (c235) {$5$}}
				child{node[hojad] (c236) {$6$}}
			}
		child {[sibling distance=.5cm]
			node[circle] (b24) {$4$} edge from parent[draw=none]
				child{node[hojad] (c245) {$5$}}
				child{node[hojad] (c246) {$6$}	}
			}
			child[missing] {};
\node[circle] (b25) at (7.5,-1cm){$5$}
			child{node[hojad] (c256) {$6$}};

\node[circle] (a3) at (9,0) {$3$}  [sibling distance=0.9cm]	
		child {node[circle] (b34) {$4$} [sibling distance=0.5cm]
			child{node[hojad] (c345) {$5$}}
			child{node[hojad] (c346) {$6$}}
			}
		child {node[circle] (b35) {$5$}
			child{node[hojad] (c356) {$6$}}
			};
\node[circle] (a4) at (10.5,0) {$4$}	[sibling distance=0.8cm]
		child {node[circle] (b45) {$5$}
			child{node[hojad,inner sep=1pt] (c456) {$6$}}
			};

\draw  (a2) -- (b25.north);

\node[circle] (main) at (5,1.5) {$\emptyset$}
edge (a1)
edge (a2)
edge (a3)
edge (a4);

 \draw  (a1) -- (b12);
 \draw  (a1) -- (b13);
 \draw  (a1) -- (b14);
 \draw  (a1) -- (b15.north);
 \draw  (a2) -- (b23);
 \draw  (a2) -- (b24);


\node[] (k0) at (13,1.5) {$k=0$};
\node[] (k1) at (13,0) {$k=1$};
\node[] (k2) at (13,-1) {$k=2$};
\node[] (k2) at (13,-2) {$k=3$};
\end{tikzpicture}
  }%\makebox


%\begin{tikzpicture}

%\end{tikzpicture}%
%

